How Firm Should a Grasp Be?

An ideal robot grasp is firm enough to securely handle an object, yet gentle enough to avoid damaging it. Achieving this balance requires knowledge of the object's material properties, such as its mass, elasticity, and surface friction. These properties, however, are seldom precisely known a priori. In this work, we propose a visuotactile approach to estimating material properties in real time, during the process of grasping. Our method uses these estimated properties to determine the minimum grasp force required to handle the object. We contribute a new dataset of real-world objects (fruits and vegetables) with measured physical properties (shape, mass, elasticity, and friction), which we use to construct our force estimation model via simulations. We experimentally validate our approach to grasp force control using a robot with a parallel-jaw gripper. We demonstrate our system's ability to gently grasp a wide variety of objects, in each case adapting to their unique physical properties.

==> figures/approach.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'approach.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{97.19999313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74074079)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{approach.pdf}}%
  \end{picture}%
\endgroup%


==> figures/bar_bias.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bar_bias.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.3218689bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31590006)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bar_bias.pdf}}%
    \put(0.24766193,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bar_bias.pdf}}%
    \put(0.35685594,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bar_bias.pdf}}%
    \put(0.46604999,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bar_bias.pdf}}%
    \put(0.575244,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bar_bias.pdf}}%
    \put(0.68443801,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bar_bias.pdf}}%
    \put(0.79363206,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bar_bias.pdf}}%
    \put(0.90282611,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bar_bias.pdf}}%
    \put(0.61892162,0.01379345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bias [N] $\to 0$\end{tabular}}}}%
    \put(0.2381014,0.27894604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Na\"ive constant force (3 N)\end{tabular}}}}%
    \put(0.2381014,0.25966976){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Class prior\end{tabular}}}}%
    \put(0.2381014,0.24039347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Direct force predictor (learned)\end{tabular}}}}%
    \put(0.2381014,0.22111719){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (heuristic, shear)\end{tabular}}}}%
    \put(0.2381014,0.20184091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (heuristic, contact area)\end{tabular}}}}%
    \put(0.2381014,0.18256463){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (learned, GBM)\end{tabular}}}}%
    \put(0.2381014,0.16328835){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (learned, images)\end{tabular}}}}%
    \put(0.2381014,0.14401207){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{Ours}\end{tabular}}}}%
    \put(0.2381014,0.11124239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ours, no prior\end{tabular}}}}%
    \put(0.2381014,0.0919661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ours, wrong (adversarial) prior\end{tabular}}}}%
    \put(0.2381014,0.07268982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ours, Coulomb-only friction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bar_bias.pdf}}%
    \put(0.35668126,0.14509523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\star$\end{tabular}}}}%
    \put(0.61892162,0.12931428){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Ablations}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/bar_mae.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bar_mae.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.3218689bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31590006)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bar_mae.pdf}}%
    \put(0.24713781,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bar_mae.pdf}}%
    \put(0.39766973,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bar_mae.pdf}}%
    \put(0.5482017,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bar_mae.pdf}}%
    \put(0.69873366,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bar_mae.pdf}}%
    \put(0.84926562,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bar_mae.pdf}}%
    \put(0.61892162,0.01379345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MAE [N] $\downarrow$\end{tabular}}}}%
    \put(0.2381014,0.27894604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Na\"ive constant force (3 N)\end{tabular}}}}%
    \put(0.2381014,0.25966976){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Class prior\end{tabular}}}}%
    \put(0.2381014,0.24039347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Direct force predictor (learned)\end{tabular}}}}%
    \put(0.2381014,0.22111719){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (heuristic, shear)\end{tabular}}}}%
    \put(0.2381014,0.20184091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (heuristic, contact area)\end{tabular}}}}%
    \put(0.2381014,0.18256463){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (learned, GBM)\end{tabular}}}}%
    \put(0.2381014,0.16328835){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (learned, images)\end{tabular}}}}%
    \put(0.2381014,0.14401207){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{Ours}\end{tabular}}}}%
    \put(0.2381014,0.11124239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ours, no prior\end{tabular}}}}%
    \put(0.2381014,0.0919661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ours, wrong (adversarial) prior\end{tabular}}}}%
    \put(0.2381014,0.07268982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ours, Coulomb-only friction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bar_mae.pdf}}%
    \put(0.51406105,0.14509523){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\star$\end{tabular}}}}%
    \put(0.61892162,0.12931428){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Ablations}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/bar_wape.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bar_wape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.3218689bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31590006)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bar_wape.pdf}}%
    \put(0.24713781,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bar_wape.pdf}}%
    \put(0.36603252,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bar_wape.pdf}}%
    \put(0.48492727,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bar_wape.pdf}}%
    \put(0.60382198,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bar_wape.pdf}}%
    \put(0.72271669,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bar_wape.pdf}}%
    \put(0.84161145,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bar_wape.pdf}}%
    \put(0.9605062,0.03245363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bar_wape.pdf}}%
    \put(0.61892162,0.01379345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}WAPE $\downarrow$\end{tabular}}}}%
    \put(0.2381014,0.27894604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Na\"ive constant force (3 N)\end{tabular}}}}%
    \put(0.2381014,0.25966976){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Class prior\end{tabular}}}}%
    \put(0.2381014,0.24039347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Direct force predictor (learned)\end{tabular}}}}%
    \put(0.2381014,0.22111719){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (heuristic, shear)\end{tabular}}}}%
    \put(0.2381014,0.20184091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (heuristic, contact area)\end{tabular}}}}%
    \put(0.2381014,0.18256463){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (learned, GBM)\end{tabular}}}}%
    \put(0.2381014,0.16328835){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Slip-reactive (learned, images)\end{tabular}}}}%
    \put(0.2381014,0.14401207){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{Ours}\end{tabular}}}}%
    \put(0.2381014,0.11124239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ours, no prior\end{tabular}}}}%
    \put(0.2381014,0.0919661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ours, wrong (adversarial) prior\end{tabular}}}}%
    \put(0.2381014,0.07268982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ours, Coulomb-only friction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bar_wape.pdf}}%
    \put(0.40384106,0.14509523){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\star$\end{tabular}}}}%
    \put(0.61892162,0.12931428){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Ablations}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/grip.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{97.20000172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74074073)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grip.pdf}}%
  \end{picture}%
\endgroup%


==> figures/lift.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lift.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{97.20000172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74074073)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lift.pdf}}%
  \end{picture}%
\endgroup%


==> figures/measurement_elasticity.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'measurement_elasticity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.91950989bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29357779)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.58864981,0.0233153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}0.20\end{tabular}}}}%
    \put(0.65496174,0.02318031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0.72077406,0.0232852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}0.30\end{tabular}}}}%
    \put(0.78708595,0.02318031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}0.35\end{tabular}}}}%
    \put(0.85289827,0.02333521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0.91921021,0.02318031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}0.45\end{tabular}}}}%
    \put(0.98502253,0.02318031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0.54954108,0.06032138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}270\end{tabular}}}}%
    \put(0.54954108,0.09288794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}280\end{tabular}}}}%
    \put(0.54954108,0.12568182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}290\end{tabular}}}}%
    \put(0.54954108,0.15822227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.54954108,0.19081489){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}310\end{tabular}}}}%
    \put(0.54954108,0.22340779){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}320\end{tabular}}}}%
    \put(0.54954108,0.25600047){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}330\end{tabular}}}}%
    \put(0.78005208,0.00322749){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80610299}\smash{\begin{tabular}[t]{c}\footnotesize Poisson Ratio\end{tabular}}}}%
    \put(0.52622925,0.16792069){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.60457718}\smash{\begin{tabular}[t]{c}\footnotesize Elastic Modulus [kPa]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{measurement_elasticity.pdf}}%
    \put(0.07252287,0.0233153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.14178424,0.0233153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.21153089,0.0233153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.28092779,0.0233153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.35055639,0.0233153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.41942431,0.0233153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.03547105,0.06348903){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.03547105,0.09126837){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.03547105,0.11927493){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.03547105,0.14702794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.03547105,0.17483345){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.03547105,0.23044437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.03534864,0.20263896){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}700\end{tabular}}}}%
    \put(0.03547105,0.25850348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}900\end{tabular}}}}%
    \put(0.26375451,0.00322749){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80610299}\smash{\begin{tabular}[t]{c}\footnotesize Time After Contact [s]\end{tabular}}}}%
    \put(0.01052208,0.1675757){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.60457718}\smash{\begin{tabular}[t]{c}\footnotesize Effective Modulus [kPa]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{measurement_elasticity.pdf}}%
    \put(0.16609733,0.24348918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80610299}\smash{\begin{tabular}[t]{l}\footnotesize Median\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/measurement_friction-shear.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'measurement_friction-shear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.58660126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33227067)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.15483682,0.02450012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.26812632,0.02433261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.38190524,0.02433261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0.49533143,0.02452657){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.60899133,0.02452657){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}90\end{tabular}}}}%
    \put(0.72251894,0.02452657){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.83617878,0.02452657){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}110\end{tabular}}}}%
    \put(0.94907146,0.02450012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.04477102,0.0377821){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.0402559,0.13179434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.03574079,0.22585948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.03574079,0.31986291){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.92126155}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.52991126,0.0032553){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80610299}\smash{\begin{tabular}[t]{c}\footnotesize Normal Pressure [kPa] \end{tabular}}}}%
    \put(0.16752562,0.27867023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80610299}\smash{\begin{tabular}[t]{l}\footnotesize Least Squares Fit ($\mu{=}0.41$,  $\tau{=}17$ kPa) \end{tabular}}}}%
    \put(0.01061256,0.18567764){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.60457718}\smash{\begin{tabular}[t]{c}\footnotesize Normalized Weight / Area [kPa]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{measurement_friction-shear.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mech-params.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mech-params.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.1087265bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93092549)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mech-params.pdf}}%
    \put(0.29228319,0.07203656){\color[rgb]{0,0,0}\rotatebox{-16.295889}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Elastic Modulus [kPa]}\end{tabular}}}}}%
    \put(0.83863744,0.15713826){\color[rgb]{0,0,0}\rotatebox{40.861236}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Friction Coefficient}\end{tabular}}}}}%
    \put(0.99140343,0.50022824){\color[rgb]{0,0,0}\rotatebox{90.312475}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Mass [kg]}\end{tabular}}}}}%
    \put(0.04883352,0.18919725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.22343214,0.13855339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.3980306,0.08764341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.57262938,0.03799051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}700\end{tabular}}}}%
    \put(0.63343631,0.05041753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.93079846,0.30149958){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0.93585041,0.33975335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.93585041,0.47135952){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.93585041,0.6284985){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.86024681,0.25108461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.78464367,0.18510256){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.70904007,0.11996649){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    {
      \tiny
      \put(0,0){\includegraphics[width=\unitlength,page=2]{mech-params.pdf}}%
      \put(0.15719507,0.65737261){\color[rgb]{0,0,0}\rotatebox{41.139162}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}apricot\end{tabular}}}}}%
      \put(0.10259046,0.65407922){\color[rgb]{0,0,0}\rotatebox{41.139162}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}strawberry\end{tabular}}}}}%
      \put(0.20624705,0.74384824){\color[rgb]{0,0,0}\rotatebox{41.139162}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pepper\end{tabular}}}}}%
      \put(0.41724732,0.83245585){\color[rgb]{0,0,0}\rotatebox{-16.32393}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}grapefruit\end{tabular}}}}}%
      \put(0.48841988,0.85905543){\color[rgb]{0,0,0}\rotatebox{-16.32393}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mango\end{tabular}}}}}%
      \put(0,0){\includegraphics[width=\unitlength,page=3]{mech-params.pdf}}%
      \put(0.27084519,0.75579586){\color[rgb]{0,0,0}\rotatebox{41.139162}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}radicchio\end{tabular}}}}}%
      \put(0.31434396,0.83602644){\color[rgb]{0,0,0}\rotatebox{41.139162}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dragonfruit\end{tabular}}}}}%
      \put(0,0){\includegraphics[width=\unitlength,page=4]{mech-params.pdf}}%
      \put(0.57937331,0.79532353){\color[rgb]{0,0,0}\rotatebox{-16.32393}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pomegranate\end{tabular}}}}}%
      \put(0.79478998,0.72848547){\color[rgb]{0,0,0}\rotatebox{-16.32393}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}asian pear\end{tabular}}}}}%
      \put(0,0){\includegraphics[width=\unitlength,page=5]{mech-params.pdf}}%
      \put(0.67242533,0.80582654){\color[rgb]{0,0,0}\rotatebox{-16.32393}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}celery root\end{tabular}}}}}%
      \put(0.75457572,0.59860099){\color[rgb]{0,0,0}\rotatebox{-16.32393}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}plantain\end{tabular}}}}}%
      \put(0,0){\includegraphics[width=\unitlength,page=6]{mech-params.pdf}}%
      \put(0.86530725,0.75073946){\color[rgb]{0,0,0}\rotatebox{-16.32393}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}eggplant\end{tabular}}}}}%
      \put(0,0){\includegraphics[width=\unitlength,page=7]{mech-params.pdf}}%
      \put(0.63267099,0.13993077){\color[rgb]{0,0,0}\rotatebox{40.970743}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}radish\end{tabular}}}}}%
      \put(0.4045219,0.15107629){\color[rgb]{0,0,0}\rotatebox{-16.021892}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cactus pear\end{tabular}}}}}%
      \put(0.26289213,0.19196128){\color[rgb]{0,0,0}\rotatebox{-16.021892}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}lime\end{tabular}}}}}%
      \put(0.74882629,0.24052426){\color[rgb]{0,0,0}\rotatebox{40.970743}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}banana\end{tabular}}}}}%
      \put(0.83529347,0.31540686){\color[rgb]{0,0,0}\rotatebox{40.970743}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}russet\end{tabular}}}}}%
      \put(0,0){\includegraphics[width=\unitlength,page=8]{mech-params.pdf}}%
    }
  \end{picture}%
\endgroup%


==> figures/method.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'method.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.80190659bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27126634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.08815036,0.25710778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textit{Observe}}\end{tabular}}}}%
    \put(0.03343938,0.06561936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Class-Level Material Priors $p_c(\theta)$ \end{tabular}}}}%
    \put(0.45289024,0.06561936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Updated Estimates $\theta^{(t)}$\end{tabular}}}}%
    \put(1.00000005,0.06561936){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize Instance Material $\theta_i$\end{tabular}}}}%
    \put(0.45289024,0.01626311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Updated Force $F_{\min}^{(t)}$\end{tabular}}}}%
    \put(1.00077055,0.01626311){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize Instance Force $F_{\min,i}$\end{tabular}}}}%
    \put(0.03399345,0.01626311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Initial Grasp Force $F_{\min, c}$\end{tabular}}}}%
    \put(0.37082376,0.00330965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\Delta F^{(t)}$\end{tabular}}}}%
    \put(0.76291914,0.00330976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\Delta F^{(t)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{method.pdf}}%
    \put(0.37082376,0.0421251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Model $\psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{method.pdf}}%
    \put(0.76320481,0.0421251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Model $\psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{method.pdf}}%
    \put(0.27052029,0.25710778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textit{Grip}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{method.pdf}}%
    \put(0.48587261,0.22975231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Area\end{tabular}}}}%
    \put(0.38566436,0.22975231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Indentation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{method.pdf}}%
    \put(0.43465321,0.25710778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Tactile Images $I^{(t)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{method.pdf}}%
    \put(0.07439314,0.22063378){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize ``Banana''\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{method.pdf}}%
    \put(0.43465321,0.12033041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Indicate $E_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{method.pdf}}%
    \put(0.7773778,0.22975231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Shear\end{tabular}}}}%
    \put(0.87797992,0.22975231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Slip\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{method.pdf}}%
    \put(0.82674867,0.25710778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Tactile Images $I^{(t)}$\end{tabular}}}}%
    \put(0.66261572,0.25710778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textit{Lift}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{method.pdf}}%
    \put(0.82674867,0.1203303){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Indicate $(m_i, \mu_i, \tau_i)$\end{tabular}}}}%
    \put(0.35258676,0.20239672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $L^{(t)}$\end{tabular}}}}%
    \put(0.45289024,0.20239672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $A^{(t)}$\end{tabular}}}}%
    \put(0.74468215,0.20239674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $V^{(t)}$\end{tabular}}}}%
    \put(0.8449856,0.20239674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $U^{(t)}$\end{tabular}}}}%
    \put(0.3021501,0.09629933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $F^{(t)}_\text{load}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{method.pdf}}%
    \put(0.69424544,0.09629933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $F^{(t)}_\text{load}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{method.pdf}}%
  \end{picture}%
\endgroup%


==> figures/model.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{152.05534744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48015436)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model.pdf}}%
    \put(0.39243525,0.07289152){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $I^{(t)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model.pdf}}%
    \put(0.18141786,0.31843368){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize CfC\end{tabular}}}}%
    \put(0.18164259,0.13324113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Enc\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model.pdf}}%
    \put(0.07478773,0.03540516){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $F_{\text{load}}^{(t)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{model.pdf}}%
    \put(0.5009484,0.35132846){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Likelihood\\\scriptsize Head\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{model.pdf}}%
    \put(0.88047075,0.35132861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Importance\\\scriptsize Weight\end{tabular}}}}%
    \put(0.88070835,0.09656747){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Expectation\end{tabular}}}}%
    \put(0.59565044,0.0965669){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Gripper\\\scriptsize Controller\end{tabular}}}}%
    \put(0.88024917,0.03540516){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $F_{\min}^{(t)}$\end{tabular}}}}%
    \put(0.31191217,0.36614443){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $\bm{h}^{(t)}$\end{tabular}}}}%
    \put(0.69072156,0.36614443){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $S_j^{(t)}$\end{tabular}}}}%
    \put(0.92710903,0.19126901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $\alpha_j^{(t)}$\end{tabular}}}}%
    \put(0.35918067,0.47059787){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $p_c(\theta) \to \{\theta_j\}_{j=1}^N$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/soft-vs-rigid.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soft-vs-rigid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{153.21217346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6663331)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{soft-vs-rigid.pdf}}%
    \put(0.59855722,0.57654724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Mass to Friction Ratio\end{tabular}}}}%
    \put(0.59855723,0.51536272){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize (Constant $\mu=0.5$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{soft-vs-rigid.pdf}}%
    \put(0.52430022,0.44904227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.1 ($m=0.05$ kg)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{soft-vs-rigid.pdf}}%
    \put(0.52430022,0.37512192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.0 ($m=0.50$ kg)\end{tabular}}}}%
    \put(0.07900489,0.08720245){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.0958719,0.05369343){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.26789892,0.05360422){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.44082961,0.05369343){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.61281203,0.05315818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.78488365,0.05362653){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.95607419,0.05369343){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.0801203,0.22398764){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.07900489,0.3613973){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.0801203,0.49818235){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.07900489,0.6355474){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.52823166,0.0041179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Elastic Modulus [kPa]\end{tabular}}}}%
    \put(0.01782149,0.37830707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Force Reduction [\%]\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/structured-light-scans.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'structured-light-scans.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.1580267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.52318321)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{structured-light-scans.pdf}}%
    \put(0.20411361,0.05061521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pepper\end{tabular}}}}%
    \put(0.51191832,0.05061521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Poblano\end{tabular}}}}%
    \put(0.81513002,0.05061521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Potato\end{tabular}}}}%
    \put(0.20512324,0.42698207){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tomato\end{tabular}}}}%
    \put(0.51108609,0.42698207){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Onion\end{tabular}}}}%
    \put(0.81354743,0.42698207){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Starfruit\end{tabular}}}}%
    \put(0.20512324,0.80403116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dragonfruit\end{tabular}}}}%
    \put(0.51108609,0.80403116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Corn\end{tabular}}}}%
    \put(0.81354742,0.80403116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Avocado\end{tabular}}}}%
    \put(0.20517779,1.16975636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Banana\end{tabular}}}}%
    \put(0.51161815,1.16975636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Artichoke\end{tabular}}}}%
    \put(0.81286527,1.16975636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mushroom\end{tabular}}}}%
  \end{picture}%
\endgroup%

